Locating-dominating sets: from graphs to oriented graphs

A locating-dominating set in an undirected graph is a subset of vertices $S$ such that $S$ is dominating and for every $u,v \notin S$, we have $N(u)\cap S\ne N(v)\cap S$. In this paper, we consider the oriented version of the problem. A locating-dominating set in an oriented graph is a set $S$ such that for every $w\in V$, $N[w]^-\cap S=\emptyset$ and for each pair of vertices $u,v\in V\setminus S$, $N^-(u)\cap S\ne N^-(v)\cap S$. We consider the following two parameters. Given an undirected graph $G$, we look for $\overset{\rightarrow}{\gamma}_{LD}(G)$ ($\overset{\rightarrow}{\Gamma}_{LD}(G))$ which is the size of the smallest (largest) optimal locating-dominating set over all orientations of $G$. In particular, if $D$ is an orientation of $G$, then $\overset{\rightarrow}{\gamma}_{LD}(G)\leq{\gamma}_{LD}(D)\leq\overset{\rightarrow}{\Gamma}_{LD}(G)$. For the best orientation, we prove that, for every twin-free graph $G$ on $n$ vertices, $\overset{\rightarrow}{\gamma}_{LD}(G)\le n/2$ proving a ``directed version'' of a conjecture on $\gamma_{LD}(G)$. Moreover, we give some bounds for $\overset{\rightarrow}{\gamma}_{LD}(G)$ on many graph classes and drastically improve the value $n/2$ for (almost) $d$-regular graphs by showing that $\overset{\rightarrow}{\gamma}_{LD}(G)\in O(\log d/d\cdot n)$ using a probabilistic argument. While $\overset{\rightarrow}{\gamma}_{LD}(G)\leq\gamma_{LD}(G)$ holds for every graph $G$, we give some graph classes graphs for which $\overset{\rightarrow}{\Gamma}_{LD}(G)\geq{\gamma}_{LD}(G)$ and some for which $\overset{\rightarrow}{\Gamma}_{LD}(G)\leq {\gamma}_{LD}(G)$. We also give general bounds for $\overset{\rightarrow}{\Gamma}_{LD}(G)$. Finally, we show that for many graph classes $\overset{\rightarrow}{\Gamma}_{LD}(G)$ is polynomial on $n$ but we leave open the question whether there exist graphs with $\overset{\rightarrow}{\Gamma}_{LD}(G)\in O(\log n)$.

==> gammaHalfexample.tex <==
\begin{tikzpicture}[scale=1.8]

\tikzset{circle/.style={draw,ellipse,minimum size=7mm,inner sep=0pt}}

\node[circle] (11) at (0.5,1) {$u_{3,1}$};
\node[circle] (12) at (0.5,2) {$u_{2,1}$};
\node[circle] (13) at (0.5,3) {$u_{1,1}$};
\node[circle] (21) at (2,1) {$u_{3,2}$};
\node[circle] (22) at (2,2) {$u_{2,2}$};
\node[circle] (23) at (2,3) {$u_{1,2}$};
\node[circle] (31) at (3.5,1) {$u_{3,3}$};
\node[circle] (32) at (3.5,2) {$u_{2,3}$};
\node[circle] (33) at (3.5,3) {$u_{1,3}$};

\draw (11) to (12);
\draw (11) to (21);
\draw (11) to (12);
\draw (12) to (13);
\draw (12) to (22);
\draw (13) to (23);
\draw (21) to (22);
\draw (21) to (31);
\draw (22) to (23);
\draw (22) to (32);
\draw (23) to (33);
\draw (31) to (32);
\draw (32) to (33);

\draw (11) to[bend left] (13);
\draw (21) to[bend left, looseness=1.3] (23);
\draw (31) to[bend right] (33);

\draw (11) to[bend right, looseness=0.8] (31);
\draw (12) to[bend left, looseness=0.6] (32);
\draw (13) to[bend left=65, looseness=1.2] (33);

\node[circle] (v11) at (-0.5,1) {$v_{1,1}$};
\node[circle] (v12) at (-0.5,2) {$v_{2,1}$};
\node[circle] (v13) at (-0.5,3) {$v_{3,1}$};
\node[circle] (v21) at (2.6,1.6) {$v_{1,2}$};
\node[circle] (v22) at (2.6,2.6) {$v_{2,2}$};
\node[circle] (v23) at (2.6,3.6) {$v_{3,2}$};
\node[circle] (v31) at (4.5,1) {$v_{1,3}$};
\node[circle] (v32) at (4.5,2) {$v_{2,3}$};
\node[circle] (v33) at (4.5,3) {$v_{3,3}$};

\draw (11) to (v11);
\draw (21) to (v21);
\draw (31) to (v31);
\draw (12) to (v12);
\draw (22) to (v22);
\draw (32) to (v32);
\draw (13) to (v13);
\draw (23) to (v23);
\draw (33) to (v33);


\draw (v11) to (v12);
\draw (v12) to (v13);
\draw (v21) to (v22);
\draw (v22) to (v23);
\draw (v31) to (v32);
\draw (v32) to (v33);


\draw (v11) to[bend left] (v13);
\draw (v21) to[bend right] (v23);
\draw (v31) to[bend right] (v33);

\end{tikzpicture}

==> regularexample.tex <==
\begin{tikzpicture}[scale=0.4]

\tikzset{circle/.style={draw,ellipse,minimum size=1mm,inner sep=2pt}}

\node[circle] (1a) at (-10,1) {};
\node[circle] (2a) at (-10,2) {};
\node[circle] (3a) at (-10,3) {};
\node[circle] (4a) at (-10,4) {};

\draw (1a) to (2a);
\draw (2a) to (3a);
\draw (3a) to (4a);

\node[circle] (1b) at (-10,6) {};
\node[circle] (2b) at (-10,7) {};
\node[circle] (3b) at (-10,8) {};
\node[circle] (4b) at (-10,9) {};

\draw (1b) to (2b);
\draw (2b) to (3b);
\draw (3b) to (4b);

\node[circle] (1c) at (-10,11) {};
\node[circle] (2c) at (-10,12) {};
\node[circle] (3c) at (-10,13) {};
\node[circle] (4c) at (-10,14) {};

\draw (1c) to (2c);
\draw (2c) to (3c);
\draw (3c) to (4c);

\node[circle] (1d) at (-12,1) {};
\node[circle] (2d) at (-12,2) {};
\node[circle] (3d) at (-12,3) {};
\node[circle] (4d) at (-12,4) {};

\draw (1d) to (2d);
\draw (2d) to (3d);
\draw (3d) to (4d);

\node[circle] (1e) at (-12,6) {};
\node[circle] (2e) at (-12,7) {};
\node[circle] (3e) at (-12,8) {};
\node[circle] (4e) at (-12,9) {};

\draw (1e) to (2e);
\draw (2e) to (3e);
\draw (3e) to (4e);

\node[circle] (1f) at (-12,11) {};
\node[circle] (2f) at (-12,12) {};
\node[circle] (3f) at (-12,13) {};
\node[circle] (4f) at (-12,14) {};

\draw (1f) to (2f);
\draw (2f) to (3f);
\draw (3f) to (4f);

\node[circle] (1g) at (-14,1) {};
\node[circle] (2g) at (-14,2) {};
\node[circle] (3g) at (-14,3) {};
\node[circle] (4g) at (-14,4) {};

\draw (1g) to (2g);
\draw (2g) to (3g);
\draw (3g) to (4g);

\node[circle] (1h) at (-14,6) {};
\node[circle] (2h) at (-14,7) {};
\node[circle] (3h) at (-14,8) {};
\node[circle] (4h) at (-14,9) {};

\draw (1h) to (2h);
\draw (2h) to (3h);
\draw (3h) to (4h);

\node[circle] (1i) at (-14,11) {};
\node[circle] (2i) at (-14,12) {};
\node[circle] (3i) at (-14,13) {};
\node[circle] (4i) at (-14,14) {};

\draw (1i) to (2i);
\draw (2i) to (3i);
\draw (3i) to (4i);

\draw (-16,0) rectangle (-8,15);
\draw (-4,0) rectangle (0,15);

\node[circle] (1) at (-2,1) {};
\node[circle] (2) at (-2,3){};
\node[circle] (3) at (-2,5){};
\node[circle] (4) at (-2,7){};
\node[circle] (5) at (-2,9){};
\node[circle] (6) at (-2,11){};
\node[circle] (7) at (-2,13){};

\draw (1) to (2);
\draw (2) to (3);
\draw (3) to (4);
\draw (4) to (5);
\draw (5) to (6);
\draw (6) to (7);
\draw (7) to[bend left] (1);

\node (i1) at (-8,14) {};
\node (i2) at (-4,1) {};
\draw (i1) to (i2);
\node (i3) at (-8,1) {};
\node (i4) at (-4,14) {};
\draw (i3) to (i4);



\end{tikzpicture}
